Automated Penetration Testing: Formalization and Realization

Recent changes in standards and regulations, driven by the increasing importance of software systems in meeting societal needs, mandate increased security testing of software systems. Penetration testing has been shown to be a reliable method to asses software system security. However, manual penetration testing is labor-intensive and requires highly skilled practitioners. Given the shortage of cybersecurity experts and current societal needs, increasing the degree of automation involved in penetration testing can aid in fulfilling the demands for increased security testing. In this work, we formally express the penetration testing problem at the architectural level and suggest a general self-organizing architecture that can be instantiated to automate penetration testing of real systems. We further describe and implement a specialization of the architecture in the ADAPT tool, targeting systems composed of hosts and services. We evaluate and demonstrate the feasibility of ADAPT by automatically performing penetration tests with success against: Metasploitable2, Metasploitable3, and a realistic virtual network used as a lab environment for penetration tester training.

==> figures/LabEnv.tex <==
\begin{figure}[htb]

%  {
%  \includegraphics[scale=0.21]{figures/LabEnvironment_Obfuscated_shapes.pdf}
  %  }
  \centering
\scalebox{0.6}{
\begin{tikzpicture}[scale=1,every text node part/.style={align=center,draw,font=\Large},  every edge/.style={draw=black, ultra thick}, node distance=4cm,auto, initial text = {}]

  \node (S0) [ellipse,inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-3,2)  { {$S_{0}$}};
  
  
  \node (I2) [rectangle,  minimum width = 0.5cm,  fill=gray!10, draw] at (-4,1)  { {$H_{0}:I_{0}$}};
  \node (I3) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-2,1)  { {$H_{2}:I_{0}$}};
  \node (I1) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (0,1)  { {$H_{2}:I_{1}$}};
  
  \node (T2) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,-0.25)  { {$F_{1}$}};
  \node (E2) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-4,-0.25)  { {$E_{0}$}};
  \node (E3) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-2,-0.25)  { {$E_{3}$}};
  \node (E1) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (0,-0.25)  { {$E_{2}$}};
  
  \node (T1) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (0,-1.5)  { {$F_{3}$}};
  
  \node (T3) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-4,-1.5)  { {$C_{0}$}};
  \node (T4) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-2,-1.5)  { {$C_{2}$}};
  \node (F1) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-4,-2.75)  { {$E_{1}$}};
  \node (F2) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-2,-2.75)  { {$E_{4}$}};
  \node (F3) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-0.5,-2.75)  { {$P_{0}$}};
  \node (G1) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,-2.75)  { {$C_{1}$}};
  \node (G2) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-4,-4)  { {$E_{9}$}};
  \node (G3) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-2,-4)  { {$C_{4}$}};
  \node (G4) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-0.5,-4)  { {$C_{5}$}};
  \node (H1) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,-4)  { {$F_{2}$}};
  \node (H2) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-4,-5.25)  { {$E_{10}$}};
  \node (H3) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-2,-5.25)  { {$F_{4}$}};
  \node (H4) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-0.5,-5.25)  { {$E_{5}$}};
  \node (J1) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,-5.25)  { {$E_{11}$}};
  \node (J2) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-4,-6.5)  { {$F_{6}$}};
  \node (J3) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-0.5,-6.5)  { {$E_{6}$}};
  \node (K0) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,-6.5)  { {$C_{8}$}};
  \node (K1) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-2,-6.5)  { {$F_{5}$}};
  \node (K2) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-0.5,-7.75)  { {$P_{1}$}};
  \node (L0) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,-7.75)  { {$E_{12}$}};
  \node (L1) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-0.5,-9)  { {$C_{6}$}};

  \node (M0) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,-9)  { {$E_{13}$}};
  \node (N1) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-4,-9)  { {$F_{8}$}};

  \node (N3) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-7,-9)  { {$C_{9}$}};
  
  \node (M1) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-0.5,-10.25)  { {$E_{7}$}};
  \node (N0) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,-10.25)  { {$S_{2}$}};
  \node (O0) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-4,-10.25)  { {$F_{10}$}};
  
  \node (N2) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-0.5,-11.5)  { {$C_{7}$}};
  \node (I0) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,-11.5)  { {$H_{0}:I_{1}$}};

  
  \node (O1) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-0.5,-12.75)  { {$E_{8}$}};
  
  
  \node (E0) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,-12.75)  { {$E_{15}$}};

  \node (I4) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-0.5,-14)  { {$H_{1}:I_{0}$}};
  \node (T0) [rectangle,  minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,-14)  { {$H_{4}:I_{0}$}};

  \node (E4) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-0.5,-15.25)  { {$F_{7}$}};
  
  \node (E5) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-2, -15.25)  { {$S_{1}$}};
  \node (F0) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,-15.25)  { {$H_{4}:1$}};
  
  \node (I5) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-2,-16.5)  { {$H_{1}:I_{1}$}};
  \node (G0) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,-16.5)  { {$E_{16}$}};
  
  \node (E6) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-2, -17.75)  { {$E_{14}$}};
  \node (H0) [ellipse, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,-17.75)  { {$E_{17}$}};
  
\node (T5) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-2.75,-19)  { {$F_{9}$}};

\node (T6) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-1.25,-19)  { {$C_{12}$}};
  
  \node (J0) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-6.5,-19)  { {$F_{11}$}};
  
  \node (J7) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-4.75,-19)  { {$C_{10}$}};
  
  
  \node (E7) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (1,-12.75)  { {$C_{11}$}};
  
  \path[->] 
  (S0) edge node {} (I1)
  (S0) edge node {} (I2)
  (S0) edge node {} (I3)
  (S0) edge[bend right=10] node {} (I4.north west)

  (I0) edge node {} (E0)
  (I1) edge node {} (E1)
  (I2) edge node {} (E2)
  (I3) edge node {} (E3)
  (I4) edge node {} (E4)
  (I4) edge node {} (E5)
  (I5) edge node {} (E6)
  (E5) edge node {} (I5)

  (E0) edge node {} (T0)
  (E1) edge node {} (T1)
  (E2) edge node {} (T2)
  (E2) edge node {} (T3)
  (E3) edge node {} (T4)
  (E6) edge node {} (T5)
  (E6) edge node {} (T6)

  (T0) edge node {} (F0)
  (T3) edge node {} (F1)
  (T4) edge node {} (F2)
  
  (F0) edge node {} (G0)
  (F1) edge node {} (G1)
  (F1) edge node {} (G2)
  (F2) edge node {} (G3)
  (F3) edge node {} (G4)

  (G0) edge node {} (H0)
  (G1) edge node {} (H1)
  (G2) edge node {} (H2)
  (G3) edge node {} (H3)
  (G3) edge node {} (H4)
  (G4) edge node {} (H4)

  (H0) edge node {} (J0)
  (H2) edge node {} (J1)
  (H2) edge node {} (J2)  
  (H4) edge node {} (J3)
  (H0) edge node {} (J7)

  (J1) edge node {} (K0)
  (J3) edge node {} (K1)
  (J3) edge node {} (K2)

  (K0) edge node {} (L0)
  (K2) edge node {} (L1)

  (L0) edge node {} (M0)
  (L1) edge node {} (M1)

  (M0) edge node {} (N0)
  (M0) edge node {} (N1)
  (M0) edge node {} (N3)
  (M1) edge node {} (N2)

  (N0) edge node {} (O0)
  (N0) edge node {} (I0)
  (N2) edge node {} (O1)

  (O1) edge[] node {} (I4)
  (O1) edge node {} (E7)
  ;
    
%\begin{customlegend}[legend cell align=left,
%legend entries={ 
%Scan/Exploitation/Post-Exploitation,
%Capability/Flag,
%Interface
%},
%legend style={at={(2,-20)}},legend columns=1] 
%\addlegendimage{legend image code/.code={\node [draw, ellipse, fill=gray!10,line width=0.5mm, ] {S/E/P};}}
%\addlegendimage{legend image code/.code={\node [draw, diamond,fill=gray!10, inner sep=0.005cm,] {C/F};}}
%\addlegendimage{legend image code/.code={\node [draw, rectangle, fill=gray!10,line width=0.5mm,minimum width=0.5cm] {I};}}
%\end{customlegend}   
\end{tikzpicture}
}
  
  \caption[justification=centering]{Lab environment exploitation graph.}
  \label{Fig:Lab.Environment.Graph}
\end{figure}


==> figures/LabEnvAdaptationTime.tex <==
\begin{figure}[h]
\centering
\scalebox{0.9}{
\begin{tikzpicture}[]
\begin{axis}[
%    title={Time (ms)},
    xlabel={Adaptation Step},
    ylabel={Time (s)},
    xmin=0, xmax=11,
    ymin=0, ymax=400,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11},
    ytick={25, 50,75,100,125,150,175,200,225,250,275,300,325,350,375,400},
    legend pos=north west,
    ymajorgrids=true,
	enlarge x limits=0.05,
    grid style=dashed,
    every axis plot/.append style={thick}
]
 
\addplot[
    color=blue,
    mark=*,
    ]
coordinates {
(0,  0)
(1,  30)
(2,  33)
(3,  49)
(4,  111)
(5,  121)
(6,  123)
(7,  125)
(8,  196)
(9,  207)
(10, 386)
(11, 387)

  
};

\addplot[
    color=red,
    mark=*,
    ]
coordinates {
(0, 0)
(1, 29)
(2, 30)
(3, 31)
(4, 33)
(5, 49)
(6, 90)
(7, 100)
(8, 278)
(9, 279)
};

\addplot[
    color=green,
    mark=*,
    ]
coordinates {
  (0, 0)
  (1, 22)
  (2, 29)
  (3, 30)
  (4, 31)
  (5, 33)
  (6, 39)
  (7, 81)
  (8, 92)	
  (9, 104)	
  (10, 270)
  (11, 271)

};

\legend{$C_{C} \mathbin{,} C_{\mathcal{A}}=1$, $C_{C} \mathbin{,} C_{\mathcal{A}}=2$, $C_{C} \mathbin{,} C_{\mathcal{A}}=3$}
\end{axis}
\end{tikzpicture}
}
 \caption[justification=centering]{VM network time per adaptation step.}
  \label{Fig:Lab.AdaptationTime}
\end{figure}


==> figures/LabEnvUtility.tex <==
\begin{figure}[htb]
\centering
\scalebox{0.9}{
\begin{tikzpicture}[]
\begin{axis}[
%    title={Cummulative Utility},
    xlabel={Adaptation Step},
    ylabel={Cumulative Utility},
    xmin=0, xmax=11,
    ymin=0, ymax=2.75,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11},
    ytick={0.5, 1, 1.5, 2,2.5},
    legend pos=north west,
    ymajorgrids=true,
	enlarge x limits=0.05,
    grid style=dashed,
    every axis plot/.append style={thick}
]
 
\addplot[
    color=blue,
    mark=*,
    ]
coordinates {
(0,  0      )
(1, 1.0082	)
(2, 1.0682	)
(3, 1.2388	)
(4, 1.2964	)
(5, 1.4200	)
(6, 1.4800	)
(7, 1.6505	)
(8, 1.7082	)
(9, 1.9023	)
(10, 2.0	)
(11, 2.442	)
  
};

\addplot[
    color=red,
    mark=*,
    ]
coordinates {
(0, 0)
(1, 1.008)
(2, 1.131)
(3, 1.191)
(4, 1.422)
(5, 1.592)
(6, 1.650)
(7, 1.902)
(8, 2.02 )
(9, 2.442)
};

\addplot[
    color=green,
    mark=*,
    ]
coordinates {

(0, 0)
(1, 1.0082)
(2, 1.1317)
(3, 1.1917)
(4, 1.2517)
(5, 1.4223)
(6, 1.5929)
(7, 1.6505)
(8, 1.8447)
(9, 1.9023)
(10, 2.02	)
(11, 2.442)

};

\legend{$C_{C} \mathbin{,} C_{\mathcal{A}}=1$, $C_{C} \mathbin{,} C_{\mathcal{A}}=2$, $C_{C} \mathbin{,} C_{\mathcal{A}}=3$}
\end{axis}
\end{tikzpicture}
}
 \caption[justification=centering]{VM network cumulative utility}
  \label{Fig:Lab.Utility}
\end{figure}


==> figures/TimePhases.tex <==

\begin{figure}[htb]
\begin{subfigure}[b]{1\linewidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}[]
    \begin{axis}[
        width  = 1.1\linewidth,
        height = 5cm,
        major x tick style = transparent,
        ybar=\pgflinewidth,
        bar width=5pt,
        ymajorgrids = true,
        %xlabel = {Hierarchical},
        ylabel = {Running Time(ms)},
        symbolic x coords={Metasploitable2,Metasploitable3, VM Network},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        %enlargelimits=0.05.
		%ymode = log,
        ymin=0,
        legend style={at={(0.5,1.2)},cells={align=center},
          anchor=north,legend columns=4},
      ]
       
      \addplot[style={black,fill=blue,mark=none}]
      coordinates {(Metasploitable2, 1) (Metasploitable3,1) (VM Network,3)};
    
      \addplot[style={black,fill=yellow,mark=none},opacity=0.7]
      coordinates {(Metasploitable2, 1) (Metasploitable3,2) (VM Network,2)};
      
      \addplot[style={black,fill=red,mark=none}]
      coordinates {(Metasploitable2, 2) (Metasploitable3,4) (VM Network,12)};
      
      \addplot+[style={black,fill=teal,mark=none},opacity=1]
      coordinates {(Metasploitable2, 1) (Metasploitable3,1) (VM Network,5)};  
    \legend{Monitor, Analyze, Plan, Execute}
    \end{axis} 
\end{tikzpicture}
}
\caption{MAPE Components}
\end{subfigure}

\begin{subfigure}[b]{\linewidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}[]
    \begin{axis}[
        width  = 1.1\linewidth,
        height = 5cm,
        major x tick style = transparent,
        ybar=\pgflinewidth,
        bar width=5pt,
        ymajorgrids = true,
        %xlabel = {Hierarchical},
        ylabel = {Running Time(ms)},
        symbolic x coords={Metasploitable2,Metasploitable3, VM Network},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        %enlargelimits=0.05.
        ymin=0,
        legend style={at={(0.5,1.20)},cells={align=center},
          anchor=north,legend columns=4},
      ]
      \addplot[style={black,fill=Thistle,mark=none}]
      coordinates {(Metasploitable2, 59000) (Metasploitable3, 121000) (VM Network,129500)};
      
	  \addplot+[style={black,fill=Goldenrod,mark=none},opacity=1, ]
      coordinates {(Metasploitable2,97000) (Metasploitable3,142500) (VM Network,228410)};
      
	  \addplot+[style={black,fill=RoyalPurple,mark=none},opacity=1, ]
      coordinates {(Metasploitable2,100) (Metasploitable3,1000) (VM Network,21000)};

      \addplot+[style={black,fill=Periwinkle,mark=none},opacity=1, ]
      coordinates {(Metasploitable2,157000) (Metasploitable3,265500) (VM Network,387000)};
        
    \legend{Scan, Exploit, Post-Exploit, Total}
    \end{axis}
\end{tikzpicture}
}
\caption{Managed System Components}
\end{subfigure}
 \caption[justification=centering]{ Running time per ADAPT component}
  \label{Fig:Lab.RunningTime}
\end{figure}



==> figures/flag_completion.tex <==

\begin{figure}
\noindent \begin{tikzpicture}[scale=0.48]
        % column labels
  \foreach \y [count=\n] in {
  {     9 ,     29 ,      36 ,      36 ,     36 ,     36 ,      36 ,      36 ,     36 ,     36 ,      36 ,      36 ,     36 ,    36 ,     36 ,      36 },
{     7 ,     16 ,      31 ,      36 ,     36 ,     36 ,      36 ,      36 ,     36 ,     36 ,      36 ,      36 ,     36 ,    36 ,     36 ,      36 },
{    4 ,     17 ,      25 ,      31 ,     35 ,     38 ,      38 ,      38 ,     38 ,     38 ,      38 ,      38 ,     38 ,    38 ,     38 ,      38  },
{     3 ,      9 ,      15 ,      25 ,     34 ,     34 ,      34 ,      34 ,     34 ,     35 ,      35 ,      36 ,     36 ,    36 ,     36 ,      36 },
{     1 ,      7 ,      11 ,      19 ,     25 ,     29 ,      30 ,      31 ,     31 ,     31 ,      32 ,      33 ,     33 ,    33 ,     33 ,      33 },
{     0 ,      0 ,       0 ,       0 ,      0 ,      0 ,       1 ,       7 ,     12 ,     29 ,      30 ,      30 ,     31 ,    31 ,     34 ,      34 },
{     0 ,      0 ,       0 ,       0 ,      0 ,      0 ,       0 ,       0 ,      0 ,     12 ,      23 ,      28 ,     28 ,    29 ,     30 ,      31 },
{     0 ,      0 ,       0 ,       0 ,      0 ,      0 ,       0 ,       1 ,      1 ,     12 ,      19 ,      27 ,     27 ,    28 ,     30 ,      30 },
{     0 ,      0 ,       0 ,       0 ,      0 ,      0 ,       0 ,       0 ,      0 ,      2 ,       9 ,      20 ,     26 ,    27 ,     29 ,      31 },
{     0 ,      0 ,       0 ,       0 ,      0 ,      0 ,       0 ,       0 ,      0 ,      1 ,      10 ,      20 ,     26 ,    26 ,     27 ,      30 },
{    0 ,      0 ,       0 ,       0 ,      0 ,      0 ,       0 ,       0 ,      0 ,      0 ,       0 ,       3 ,      4 ,     4 ,      7 ,      18 },
    {},
    {},
    {},
    {},
    {},
  } {
    \ifnum \n<17
    \node[minimum size=4mm] at (\n, 0) {$\n$};
    \fi
    \foreach \x [count=\m] in \y {
      \node[fill=green!\col!white, minimum size=6mm, text=black] at (\m,-\n) {\x};}}

  % row labels
  \foreach \a [count=\i] in {$F_{1}$,$F_{2}$,$F_{3}$,$F_{4}$,$F_{5}$,$F_{6}$,$F_{7}$,$F_{8}$,$F_{9}$,$F_{10}$,$F_{11}$} {
    \node[minimum size=6mm] at (0,-\i) {\a};
  }
\end{tikzpicture}
\caption[justification=centering]{Groups that have captured each flag per week}
\label{Fig:Flag.Completion}
\end{figure}


==> figures/metasploitable2.tex <==
\begin{subfigure}[b]{0.45\textwidth}
\rotatebox{0}{
\scalebox{0.5}{
\begin{tikzpicture}[scale=1,every text node part/.style={align=center,draw,font=\Large},  every edge/.style={draw=black, very thick}, node distance=4cm,auto, initial text = {}]

  \node (S0) [circle,  minimum width = 0.5cm,  fill=gray!10, draw] at (0,3)  { {$S_{0}$}};
  \node (I0) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-7.5,1)  { {$I_{0}$}};
  \node (I1) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-6.5,1)  { {$I_{1}$}};
  \node (I2) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,1)  { {$I_{2}$}};
  \node (I3) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-4.5,1)  { {$I_{3}$}};
  \node (I4) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-3.5,1)  { {$I_{4}$}};
  \node (I5) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-2.5,1)  { {$I_{5}$}};
  \node (I6) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-1.5,1)  { {$I_{6}$}};
  \node (I7) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-0.5,1)  { {$I_{7}$}};
  \node (I8) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (0.5,1)  { {$I_{8}$}};
  \node (I9) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (1.5,1)  { {$I_{9}$}};
  \node (I10) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (2.5,1)  { {$I_{10}$}};
  \node (I11) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (3.5,1)  { {$I_{11}$}};
  \node (I12) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (4.5,1)  { {$I_{12}$}};
  \node (I13) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (5.5,1)  { {$I_{13}$}};
  \node (I14) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (6.5,1)  { {$I_{14}$}};
  \node (I15) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (7.5,1)  { {$I_{15}$}};

  \node (E0) [circle, inner sep=0.05cm,  fill=gray!10, draw] at (-7.5,0)  { {$E_{0}$}};
  \node (E1) [circle, inner sep=0.05cm,  fill=gray!10, draw] at (-6.5,0)  { {$E_{1}$}};
  \node (E2) [circle, inner sep=0.05cm,minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,0)  { {$E_{2}$}};
  \node (E3) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-4.5,0)  { {$E_{3}$}};
  \node (E4) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-3.5,0)  { {$E_{4}$}};
  \node (E5) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-2.5,0)  { {$E_{5}$}};
  \node (E6) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-1.5,0)  { {$E_{6}$}};
  \node (E7) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-0.5,0)  { {$E_{7}$}};
  \node (E8) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (0.5,0)  { {$E_{8}$}};
  \node (E9) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (1.5,0)  { {$E_{9}$}};
  \node (E10) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (2.5,0)  { {$E_{10}$}};
  \node (E11) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,   fill=gray!10, draw] at (3.5,0)  { {$E_{11}$}};
  \node (E12) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm, fill=gray!10, draw] at (4.5,0)  { {$E_{12}$}};
  \node (E13) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (5.5,0)  { {$E_{13}$}};
  \node (E14) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (6.5,0)  { {$E_{14}$}};
  \node (E15) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (7.5,0)  { {$E_{15}$}};

  \node (C4) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-7,-1)  { {$C_{4}$}};
  \node (C5) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-3.5,-1.25)  { {$C_{5}$}};
  \node (E16) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-7,-3.25)  { {$P_{0}$}};

  \node (S1) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-4.75,-2.5)  { {$S_{1}$}};
  \node (S2) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-3.5,-2.5)  { {$S_{2}$}};
  \node (S3) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-2.25,-2.5)  { {$S_{3}$}};
  \node (C1) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-4.75,-3.75)  { {$C_{1}$}};
  \node (C2) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-3.5,-3.75)  { {$C_{2}$}};
  \node (C3) [diamond,inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-2.25,-3.75)  { {$C_{3}$}};
  \node (E17) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-4.75,-5)  { {$E_{16}$}};
  \node (E18) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-3.5,-5)  { {$E_{17}$}};
  \node (E19) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-2.25,-5)  { {$E_{18}$}};

  \node (C6) [diamond, inner sep=0.005cm, minimum width = 0.5cm,  fill=gray!10, draw] at (2.25,-7)  { {$C_{6}$}};

  \path[->] 
  (S0) edge[bend right=20] node {} (I0)  
  (S0) edge[bend right=19] node {} (I1)
  (S0) edge[bend right=18] node {} (I2)
  (S0) edge[bend right=17] node {} (I3)
  (S0) edge[bend right=16] node {} (I4)
  (S0) edge[bend right=15] node {} (I5)
  (S0) edge node {} (I6)
  (S0) edge node {} (I7)
  (S0) edge node {} (I8)
  (S0) edge node {} (I9)
  (S0) edge[bend left=15] node {} (I10)
  (S0) edge[bend left=16] node {} (I11)
  (S0) edge[bend left=17] node {} (I12)
  (S0) edge[bend left=18] node {} (I13)
  (S0) edge[bend left=19] node {} (I14)
  (S0) edge[bend left=20] node {} (I15)
  (I0) edge node {} (E0)
  (I1) edge node {} (E1)
  (I2) edge node {} (E2)
  (I3) edge node {} (E3)
  (I4) edge node {} (E4)
  (I5) edge node {} (E5)
  (I6) edge node {} (E6)
  (I7) edge node {} (E7)
  (I8) edge node {} (E8)
  (I9) edge node {} (E9)
  (I10) edge node {} (E10)
  (I11) edge node {} (E11)
  (I12) edge node {} (E12)
  (I13) edge node {} (E13)
  (I14) edge node {} (E14)
  (I15) edge node {} (E15)
  (E0) edge node {} (C4)
  (E1) edge node {} (C4)
  (E4) edge node {} (C5)
  (C4) edge node {} (E16)
  (C5) edge node {} (S1)
  (C5) edge node {} (S2)
  (C5) edge node {} (S3)
  (S1) edge node {} (C1)
  (S2) edge node {} (C2)
  (S3) edge node {} (C3)
  (C1) edge node {} (E17)
  (C2) edge node {} (E18)
  (C3) edge node {} (E19)
  (E17) edge[bend right=20] node {} (C6)
  (E18) edge[bend right=15] node {} (C6)
  (E19) edge node {} (C6)
  (E5) edge[bend right=10] node {} (C6)
  (E6) edge[bend right=8] node {} (C6)
  (E7) edge node {} (C6)
  (E8) edge node {} (C6)
  (E9) edge node {} (C6)
  (E10) edge node {} (C6)
  (E11) edge node {} (C6)
  (E12) edge node {} (C6)
  (E13) edge node {} (C6)
  (E14) edge[bend left=8] node {} (C6)
  (E15) edge[bend left=10] node {} (C6)
  (E16) edge[bend right=35] node {} (C6)
  ;



%\begin{customlegend}[legend cell align=left,
%legend entries={ 
%Scan/Exploitation/Post-Exploitation,
%Capability,
%Interface
%},
%legend style={at={(8,-8)}},legend columns=3] 
%\addlegendimage{legend image code/.code={\node [draw, %circle, fill=gray!10,line width=0.5mm, ] {S/E/P};}}
%\addlegendimage{legend image code/.code={\node [draw, %diamond,fill=gray!10, inner sep=0.005cm,] {C};}}
%\addlegendimage{legend image code/.code={\node [draw, %rectangle, fill=gray!10,line width=0.5mm,minimum %width=0.5cm] {I};}}
%\end{customlegend} 
  
\end{tikzpicture}
}
}
\end{subfigure}

==> figures/metasploitable3.tex <==
%\begin{figure}
%\begin{subfigure}[b]{0.49\textwidth}   
\rotatebox{0}{
\scalebox{0.45}{
\begin{tikzpicture}[scale=1,every text node part/.style={align=center,draw,font=\Large},  every edge/.style={draw=black, very thick}, node distance=4cm,auto, initial text = {}]
  \node (S0) [circle,  minimum width = 0.5cm,  fill=gray!10, draw] at (0,3)  { {$S_{0}$}};
  \node (I0) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-7.5,1)  { {$I_{0}$}};
  \node (I1) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-6.5,1)  { {$I_{1}$}};
  \node (I2) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,1)  { {$I_{2}$}};
  \node (I3) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-4.5,1)  { {$I_{3}$}};
  \node (I4) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-3.5,1)  { {$I_{4}$}};
  \node (I5) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-2.5,1)  { {$I_{5}$}};
  \node (I6) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-1.5,1)  { {$I_{6}$}};
  \node (I7) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (-0.5,1)  { {$I_{7}$}};
  \node (I8) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (0.5,1)  { {$I_{8}$}};
  \node (I9) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (1.5,1)  { {$I_{9}$}};
  \node (I10) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (2.5,1)  { {$I_{10}$}};
  \node (I11) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (3.5,1)  { {$I_{11}$}};
  \node (I12) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (4.5,1)  { {$I_{12}$}};
  \node (I13) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (5.5,1)  { {$I_{13}$}};
  \node (I14) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (6.5,1)  { {$I_{14}$}};
  \node (I15) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (7.5,1)  { {$I_{15}$}};
  \node (I16) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (8.5,1)  { {$I_{16}$}};
  \node (I17) [rectangle, minimum width = 0.5cm,  fill=gray!10, draw] at (9.5,1)  { {$I_{17}$}};

  \node (E0) [circle, inner sep=0.05cm,  fill=gray!10, draw] at (-7.5,0)  { {$E_{0}$}};
  \node (E1) [circle, inner sep=0.05cm,  fill=gray!10, draw] at (-6.5,0)  { {$E_{1}$}};
  \node (E2) [circle, inner sep=0.05cm,minimum width = 0.5cm,  fill=gray!10, draw] at (-5.5,0)  { {$E_{2}$}};
  \node (E3) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-4.5,0)  { {$E_{3}$}};
  \node (E4) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-3.5,0)  { {$E_{4}$}};
  \node (E5) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-2.5,0)  { {$E_{5}$}};
  \node (E6) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-1.5,0)  { {$E_{6}$}};
  \node (E7) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (-0.5,0)  { {$E_{7}$}};
  \node (E8) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (0.5,0)  { {$E_{8}$}};
  \node (E9) [circle, inner sep=0.05cm, minimum width = 0.5cm,  fill=gray!10, draw] at (1.5,0)  { {$E_{9}$}};
  \node (E10) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (2.5,0)  { {$E_{10}$}};
  \node (E11) [circle, inner sep=0.0cm, outer sep=0.0cm, minimum width = 0.1cm, minimum height = 0.1cm,   fill=gray!10, draw] at (3.5,0)  { {$E_{11}$}};
  \node (E12) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm, fill=gray!10, draw] at (4.5,0)  { {$E_{12}$}};
  \node (E13) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (5.5,0)  { {$E_{13}$}};
  \node (E14) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (6.5,0)  { {$E_{14}$}};
  \node (E15) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (7.5,0)  { {$E_{15}$}};
  \node (E16) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (8.5,0)  { {$E_{16}$}};
  \node (E17) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (9.5,0)  { {$E_{17}$}};


  \node (C0) [diamond, inner sep=0.001cm,  fill=gray!10, draw] at (-7.5,-1.25)  { {$C_{0}$}};
  \node (C1) [diamond, inner sep=0.001cm,  fill=gray!10, draw] at (-6.5,-1.25)  { {$C_{1}$}};
  \node (C2) [diamond, inner sep=0.001cm,  fill=gray!10, draw] at (-5.5,-1.25)  { {$C_{2}$}};
  \node (C3) [diamond, inner sep=0.001cm,  fill=gray!10, draw] at (-4.5,-1.25)  { {$C_{3}$}};
  \node (C4) [diamond, inner sep=0.001cm,  fill=gray!10, draw] at (-2.5,-1.25)  { {$C_{4}$}};
  \node (C5) [diamond, inner sep=0.001cm,  fill=gray!10, draw] at (3.5,-1.25)  { {$C_{5}$}};
  \node (C6) [diamond, inner sep=0.001cm,  fill=gray!10, draw] at (4.75,-1.25)  { {$C_{6}$}};
  \node (C7) [diamond, inner sep=0.001cm,  fill=gray!10, draw] at (5.75,-1.25)  { {$C_{7}$}};
  \node (C8) [diamond, inner sep=0.001cm,  fill=gray!10, draw] at (6.75,-1.25)  { {$C_{8}$}};
  \node (C9) [diamond, inner sep=0.001cm,  fill=gray!10, draw] at (7.75,-1.25)  { {$C_{9}$}};
  \node (C10) [diamond, inner sep=0.001cm, aspect=0.9,  fill=gray!10, draw] at (8.35,-2.5)  { {$C_{10}$}};
  \node (C11) [diamond, inner sep=0.001cm, aspect=0.9, outer sep=0.001cm,  fill=gray!10, draw] at (9.5,-2.5)  { {$C_{11}$}};

  \node (E19) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (-5.5,-2.5)  { {$E_{19}$}};
  \node (E20) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (-4.5,-2.5)  { {$E_{20}$}};
  \node (E21) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (-2.5,-2.5)  { {$E_{21}$}};
  \node (E22) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (3.5,-2.5)  { {$E_{22}$}};
  \node (E23) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (4.75,-2.5)  { {$E_{23}$}};
  \node (E24) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (5.75,-2.5)  { {$E_{24}$}};



  \node (E26) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (-7.5,-2.5)  { {$E_{26}$}};
  \node (E27) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (-6.5,-2.5)  { {$E_{27}$}};

  \node (E28) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (0,-4)  { {$E_{28}$}};

  \node (E29) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (5,-4)  { {$E_{29}$}};
  
  \node (S1) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (-4,-5)  { {$S_{1}$}};

  \node (E30) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (-2.5,-6.5)  { {$E_{30}$}};

     \node (C12) [diamond, inner sep=0.005cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (0,-7)  { {$C_{12}$}};
  
     \node (E31) [circle, inner sep=0.01cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (9.5,-4)  { {$E_{31}$}};

     \node (C13) [diamond, inner sep=0.005cm, minimum width = 0.5cm, minimum height = 0.7cm,  fill=gray!10, draw] at (9.5,-5.5)  { {$C_{13}$}};
  
  \node (P0) [circle, inner sep=0.005cm,  fill=gray!10, draw] at (-5,-3.5)  { {$P_{0}$}};
  

  
  \path[->] 
  (S0) edge[bend right=20] node {} (I0)  
  (S0) edge[bend right=19] node {} (I1)
  (S0) edge[bend right=18] node {} (I2)
  (S0) edge[bend right=17] node {} (I3)
  (S0) edge[bend right=16] node {} (I4)
  (S0) edge[bend right=15] node {} (I5)
  (S0) edge node {} (I6)
  (S0) edge node {} (I7)
  (S0) edge node {} (I8)
  (S0) edge node {} (I9)
  (S0) edge[bend left=13] node {} (I10)
  (S0) edge[bend left=14] node {} (I11)
  (S0) edge[bend left=15] node {} (I12)
  (S0) edge[bend left=16] node {} (I13)
  (S0) edge[bend left=17] node {} (I14)
  (S0) edge[bend left=18] node {} (I15)
  (S0) edge[bend left=19] node {} (I16)
  (S0) edge[bend left=20] node {} (I17)
  
  (I0) edge node {} (E0)
  (I1) edge node {} (E1)
  (I2) edge node {} (E2)
  (I3) edge node {} (E3)
  (I4) edge node {} (E4)
  (I5) edge node {} (E5)
  (I6) edge node {} (E6)
  (I7) edge node {} (E7)
  (I8) edge node {} (E8)
  (I9) edge node {} (E9)
  (I10) edge node {} (E10)
  (I11) edge node {} (E11)
  (I12) edge node {} (E12)
  (I13) edge node {} (E13)
  (I14) edge node {} (E14)
  (I15) edge node {} (E15)
  (I16) edge node {} (E16)
  (I17) edge node {} (E17)
  

  (E0) edge node {} (C0)
  (E1) edge node {} (C1)
  (E2) edge node {} (C2)
  (E3) edge node {} (C3)
  (E5) edge node {} (C4)
  (E11) edge node {} (C5)
  (E13) edge node {} (C6)
  (E14) edge node {} (C7)
  (E14) edge node {} (C7)
  (E15) edge node {} (C8)
  (E15) edge node {} (C9)
  (E16) edge node {} (C10)
  (E17) edge node {} (C11)

  (C2) edge node {} (E19)
  (C3) edge node {} (E20)
  (C4) edge node {} (E21)
  (C5) edge node {} (E22)
  (C6) edge node {} (E23)
  (C7) edge node {} (E24)

  (C0) edge node {} (E26)
  (C1) edge node {} (E27)

  (E19) edge[bend right] node {} (E28)
  (E20) edge[bend right] node {} (E28)
  (E4) edge[bend right=60] node {} (E28)
  (E21) edge node {} (E28)
  (E6) edge node {} (E28)
  (E7) edge node {} (E28)
  (E8) edge node {} (E28)
  (E9) edge node {} (E28)
  (E10) edge node {} (E28)
  (E22) edge node {} (E28)

  (P0) edge node {} (E19)
  (P0) edge node {} (E20)

  (E23) edge node {} (E29)
  (E24) edge node {} (E29)

  (E26) edge[bend right] node {} (S1)
  (E27) edge[bend right] node {} (S1)

  (S1) edge node {} (E30)

  (E28) edge[bend left] node {} (S1)
  (E29) edge node {} (C12)
  (E30) edge node {} (C12)

  (C11) edge node {} (E31)
  (E31) edge node {} (C13)
  ;
  
%\begin{customlegend}[legend cell align=left,
%legend entries={ % <= in the following there are the %entries
%Scan/Exploitation/Post-Exploitation,
%Capability,
%Interface
%},
%legend style={at={(9,-8)}},legend columns=3] 
%\addlegendimage{legend image code/.code={\node [draw, %circle, fill=gray!10,line width=0.5mm, ] {S/E/P};}}
%\addlegendimage{legend image code/.code={\node [draw, %diamond,fill=gray!10, inner sep=0.005cm,] {C};}}
%\addlegendimage{legend image code/.code={\node [draw, %rectangle, fill=gray!10,line width=0.5mm,minimum %width=0.5cm] {I};}}
%\end{customlegend}   

\end{tikzpicture}
}
}
%\end{subfigure}

